Space-time finite element methods for parabolic distributed optimal control problems

We present a method for the numerical approximation of distributed optimal control problems constrained by parabolic partial differential equations. We complement the first-order optimality condition by a recently developed space-time variational formulation of parabolic equations which is coercive in the energy norm, and a Lagrangian multiplier. Our final formulation fulfills the Babu\v{s}ka-Brezzi conditions on the continuous as well as discrete level, without restrictions. Consequently, we can allow for final-time desired states, and obtain an a-posteriori error estimator which is efficient and reliable. Numerical experiments confirm our theoretical findings.

==> figures/Example1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\| f - f_h \|_{L^2(Q)}^2$,\small $\| u - u_h \|_{L^2(Q)}^2$,
\small $\widetilde \eta_h^2$, \small $\osc_h^2$},
legend pos=south west,
]
\addplot table [x=ndofs,y=errsqfL2] {figures/Example1Unif.dat};
\addplot table [x=ndofs,y=errsquL2] {figures/Example1Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example1Unif.dat};
\addplot table [x=ndofs,y=osc] {figures/Example1Unif.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.7}{1}{black}{{\small $1$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{2}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example1Adap.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\| f - f_h \|_{L^2(Q)}^2$,\small $\| u - u_h \|_{L^2(Q)}^2$,
\small $\widetilde \eta_h^2$, \small $\osc_h^2$},
legend pos=south west,
]
\addplot table [x=ndofs,y=errsqfL2] {figures/Example1Adap.dat};
\addplot table [x=ndofs,y=errsquL2] {figures/Example1Adap.dat};
\addplot table [x=ndofs,y=est] {figures/Example1Adap.dat};
\addplot table [x=ndofs,y=osc] {figures/Example1Adap.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.7}{1}{black}{{\small $1$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{2}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example1AdapB.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\| f - f_h \|_{L^2(Q)}^2$,\small $\| u - u_h \|_{L^2(Q)}^2$,
\small $\widetilde \eta_h^2$, \small $\osc_h^2$},
legend pos=south west,
]
\addplot table [x=ndofs,y=errsqfL2] {figures/Example1Adap.dat};
\addplot table [x=ndofs,y=errsquL2] {figures/Example1Adap.dat};
\addplot table [x=ndofs,y=est] {figures/Example1Adap.dat};
\addplot table [x=ndofs,y=osc] {figures/Example1Adap.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.7}{1}{black}{{\small $1$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{2}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example1AdapMeshA.tex <==
\begin{tikzpicture}
\begin{axis}[%hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={figures/Example1_el1.dat}] file{figures/Example1_co1.dat};
%\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {figures/Example1_co1.dat};
\end{axis}
\end{tikzpicture}


==> figures/Example1AdapMeshB.tex <==
\begin{tikzpicture}
\begin{axis}[%hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={figures/Example1_el2.dat}] file{figures/Example1_co2.dat};
%\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {figures/Example1_co2.dat};
\end{axis}
\end{tikzpicture}


==> figures/Example1Unif.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\| f - f_h \|_{L^2(Q)}^2$,\small $\| u - u_h \|_{L^2(Q)}^2$,
\small $\widetilde \eta_h^2$, \small $\osc_h^2$},
legend pos=south west,
]
\addplot table [x=ndofs,y=errsqfL2] {figures/Example1Unif.dat};
\addplot table [x=ndofs,y=errsquL2] {figures/Example1Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example1Unif.dat};
\addplot table [x=ndofs,y=osc] {figures/Example1Unif.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.7}{1}{black}{{\small $1$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{2}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example2.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\widetilde \eta_h^2$ unif, \small $\osc_h^2$ unif,
\small $\widetilde \eta_h^2$ adap, \small $\osc_h^2$ adap},
legend pos=south west,
]
%\addplot table [x=ndofs,y=errsqfL2] {figures/Example2Unif.dat};
%\addplot table [x=ndofs,y=errsquL2] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=osc] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example2Adap.dat};
\addplot table [x=ndofs,y=osc] {figures/Example2Adap.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.5}{0.5}{black}{{\small $1/2$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{1}{black}{{\small $1$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example2Adap.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\widetilde \eta_h^2$, \small $\osc_h^2$},
legend pos=south west,
]
%\addplot table [x=ndofs,y=errsqfL2] {figures/Example2Unif.dat};
%\addplot table [x=ndofs,y=errsquL2] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example2Adap.dat};
\addplot table [x=ndofs,y=osc] {figures/Example2Adap.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.3}{1}{black}{{\small $1$}};
%\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{2}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example2AdapMeshA.tex <==
\begin{tikzpicture}
\begin{axis}[%hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={figures/Example2_el1.dat}] file{figures/Example2_co1.dat};
%\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {figures/Example1_co1.dat};
\end{axis}
\end{tikzpicture}


==> figures/Example2AdapMeshB.tex <==
\begin{tikzpicture}
\begin{axis}[%hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={figures/Example2_el2.dat}] file{figures/Example2_co2.dat};
%\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {figures/Example1_co2.dat};
\end{axis}
\end{tikzpicture}


==> figures/Example2Unif.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\widetilde \eta_h^2$, \small $\osc_h^2$},
legend pos=south west,
]
%\addplot table [x=ndofs,y=errsqfL2] {figures/Example2Unif.dat};
%\addplot table [x=ndofs,y=errsquL2] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=osc] {figures/Example2Unif.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.5}{0.5}{black}{{\small $1/2$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{1}{black}{{\small $1$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example3.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\widetilde \eta_h^2$ unif, \small $\osc_h^2$ unif,
\small $\widetilde \eta_h^2$ adap, \small $\osc_h^2$ adap},
legend pos=south west,
]
%\addplot table [x=ndofs,y=errsqfL2] {figures/Example2Unif.dat};
%\addplot table [x=ndofs,y=errsquL2] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example3Unif.dat};
\addplot table [x=ndofs,y=osc] {figures/Example3Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example3Adap.dat};
\addplot table [x=ndofs,y=osc] {figures/Example3Adap.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.7}{1}{black}{{\small $1$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{2}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example3Adap.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\widetilde \eta_h^2$, \small $\osc_h^2$},
legend pos=south west,
]
%\addplot table [x=ndofs,y=errsqfL2] {figures/Example2Unif.dat};
%\addplot table [x=ndofs,y=errsquL2] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example3Adap.dat};
\addplot table [x=ndofs,y=osc] {figures/Example3Adap.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.7}{1}{black}{{\small $1$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{2}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example3AdapMeshA.tex <==
\begin{tikzpicture}
\begin{axis}[%hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={figures/Example3_el1.dat}] file{figures/Example3_co1.dat};
%\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {figures/Example1_co1.dat};
\end{axis}
\end{tikzpicture}


==> figures/Example3AdapMeshB.tex <==
\begin{tikzpicture}
\begin{axis}[%hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={figures/Example3_el2.dat}] file{figures/Example3_co2.dat};
%\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {figures/Example1_co2.dat};
\end{axis}
\end{tikzpicture}


==> figures/Example3Unif.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\widetilde \eta_h^2$, \small $\osc_h^2$},
legend pos=south west,
]
%\addplot table [x=ndofs,y=errsqfL2] {figures/Example2Unif.dat};
%\addplot table [x=ndofs,y=errsquL2] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example3Unif.dat};
\addplot table [x=ndofs,y=osc] {figures/Example3Unif.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.7}{1}{black}{{\small $1$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{2}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example4.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\widetilde \eta_h^2$ unif, \small $\osc_h^2$ unif,
\small $\widetilde \eta_h^2$ adap, \small $\osc_h^2$ adap},
legend pos=south west,
]
%\addplot table [x=ndofs,y=errsqfL2] {figures/Example2Unif.dat};
%\addplot table [x=ndofs,y=errsquL2] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example4Unif.dat};
\addplot table [x=ndofs,y=osc] {figures/Example4Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example4Adap.dat};
\addplot table [x=ndofs,y=osc] {figures/Example4Adap.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.65}{1}{black}{{\small $1$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{2}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example4Adap.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\widetilde \eta_h^2$, \small $\osc_h^2$},
legend pos=south west,
]
%\addplot table [x=ndofs,y=errsqfL2] {figures/Example2Unif.dat};
%\addplot table [x=ndofs,y=errsquL2] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example4Adap.dat};
%\addplot table [x=ndofs,y=osc] {figures/Example4Adap.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.25}{0.75}{black}{{\small $0.75$}};
%\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{2}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example4AdapMeshA.tex <==
\begin{tikzpicture}
\begin{axis}[%hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={figures/Example4_el1.dat}] file{figures/Example4_co1.dat};
%\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {figures/Example1_co1.dat};
\end{axis}
\end{tikzpicture}


==> figures/Example4AdapMeshB.tex <==
\begin{tikzpicture}
\begin{axis}[%hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={figures/Example4_el2.dat}] file{figures/Example4_co2.dat};
%\addplot[mark=*,color=gray,only marks] table[x index=0,y index=1] {figures/Example1_co2.dat};
\end{axis}
\end{tikzpicture}


==> figures/Example4Eta.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\widetilde \eta_h^2$ unif, \small $\widetilde \eta_h^2$ adap},
legend pos=south west,
]
%\addplot table [x=ndofs,y=errsqfL2] {figures/Example2Unif.dat};
%\addplot table [x=ndofs,y=errsquL2] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example4Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example4Adap.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.75}{0.16}{black}{{\small $0.16$}};
\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{0.75}{black}{{\small $0.75$}};
\end{loglogaxis}
\end{tikzpicture}


==> figures/Example4Unif.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\widetilde \eta_h^2$, \small $\osc_h^2$},
legend pos=south west,
]
%\addplot table [x=ndofs,y=errsqfL2] {figures/Example2Unif.dat};
%\addplot table [x=ndofs,y=errsquL2] {figures/Example2Unif.dat};
\addplot table [x=ndofs,y=est] {figures/Example4Unif.dat};
%\addplot table [x=ndofs,y=osc] {figures/Example4Unif.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.55}{0.16}{black}{{\small $0.16$}};
%\logLogSlopeTriangleBelow{0.82}{0.2}{0.1}{2}{black}{{\small $2$}};
\end{loglogaxis}
\end{tikzpicture}

